Abundance variations in the globular cluster M71 (NGC 6838)

Abundance variations in moderately metal-rich globular clusters can give clues about the formation and chemical enrichment of globular clusters. CN, CH, Na, Mg and Al indices in spectra of 89 stars of the template metal-rich globular cluster M71 are measured and implications on internal mixing are discussed. Stars from the turn-off up to the Red Giant Branch (0.87 $<$ log g $<$ 4.65) observed with the GMOS multi-object spectrograph at the Gemini-North telescope are analyzed. Radial velocities, colours, effective temperatures, gravities and spectral indices are determined for the sample. Previous findings related to the CN bimodality and CN-CH anticorrelation in stars of M71 are confirmed. We also find a CN-Na correlation, and Al-Na, as well as an Mg$_2$-Al anticorrelation. A combination of convective mixing and a primordial pollution by AG or massive stars in the early stages of globular cluster formation is required to explain the observations.

==> (inline-0) <==
\begin{tabular}{lccc}      
\hline\hline                
Index & Blue Pseudocontinuum & Feature & Red Pseudocontinuum \\   
\noalign{\vskip 0.1cm}
(1) & (2) & (3) & (4) \\ 
\hline                       
  
CN$_{1}$	&      4081.375 4118.875 &   4143.375 4178.375 &   4245.375 4285.375   \\
CN$_{2}$	&      4085.125 4097.625 &   4143.375 4178.375 &   4245.375 4285.375   \\
Ca4227		&      4212.250 4221.000 &   4223.500 4236.000 &   4242.250 4252.250   \\
G4300		&      4267.625 4283.875 &   4282.625 4317.625 &   4320.125 4336.375   \\
Fe4383		&      4360.375 4371.625 &   4370.375 4421.625 &   4444.125 4456.625   \\
H$_{-}$beta	&      4827.875 4847.875 &   4847.875 4876.625 &   4876.625 4891.625   \\
%Fe5015		&      4946.500 4977.750 &   4977.750 5054.000 &   5054.000 5065.250   \\
Mg$_{1}$	&      4895.125 4957.625 &   5069.125 5134.125 &   5301.125 5366.125   \\
Mg$_2$		&      4895.125 4957.625 &   5154.125 5196.625 &   5301.125 5366.125   \\
Mgb		&      5142.625 5161.375 &   5160.125 5192.625 &   5191.375 5206.375   \\
Fe5270		&      5233.150 5248.150 &   5245.650 5285.650 &   5285.650 5318.150   \\
Fe5335		&      5304.625 5315.875 &   5312.125 5352.125 &   5353.375 5363.375   \\
Fe5406		&      5376.250 5387.500 &   5387.500 5415.000 &   5415.000 5425.000   \\
NaD		&      5862.375 5877.375 &   5878.625 5911.125 &   5923.875 5949.875   \\
Al3953		&      3937.600 3967.400 &   3921.300 3935.500 &   3969.500 3987.000   \\

\hline                                  
\end{tabular}
\end{table*}

\onllongtab{3}{
\begin{longtable}{lccccccccccc}     
\caption{Selected spectral indices and uncertainties}        
\label{tabind1}   \\

\hline\hline    

\noalign{\smallskip}
\noalign{\vskip 0.1cm} 
ID & CN$_{1}$ & $\sigma$CN$_{1}$ & CN$_{2}$ & $\sigma$CN$_{2}$ & Ca4227 & $\sigma$Ca4227 & G4300 &
$\sigma$G4300 & Fe4383 & $\sigma$Fe4383  \\
\noalign{\vskip 0.1cm}
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & \\
\noalign{\vskip 0.1cm}

\hline 
\noalign{\vskip 0.1cm}
\endfirsthead

\multicolumn{11}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
ID & CN$_{1}$ & $\sigma$CN$_{1}$ & CN$_{2}$ & $\sigma$CN$_{2}$ & Ca4227 & $\sigma$Ca4227 & G4300 &
$\sigma$G4300 & Fe4383 & $\sigma$Fe4383 \\
\noalign{\vskip 0.1cm}
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\noalign{\vskip 0.1cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.1cm}
155  &  ...       &  ...       &  ...       &  ...       &    1.40243 &   0.06233 &    6.52152 &   0.10159 & 	4.20713 &  0.14444  \\
138  &   0.04322  &   0.00209  &   0.07336  &   0.00244  &    0.57001 &   0.03885 &    5.92503 &   0.05891 &   ...      &    ...    \\
114  &   0.16148  &   0.00286  &   0.20422  &   0.00334  &    0.65743 &   0.05216 &    5.96941 &   0.07767 & 	3.61326 &  0.11121  \\
253  &   0.00931  &   0.00229  &   0.03234  &   0.00269  &    0.61062 &   0.04255 &    6.61777 &   0.06490 & 	2.60329 &  0.09691  \\
1468 &  -0.05119  &   0.00791  &  -0.02598  &   0.00911  &    1.20442 &   0.13622 &    3.78093 &   0.23611 & 	1.77363 &  0.32466  \\
367  &  -0.11786  &   0.00402  &  -0.07367  &   0.00460  &    0.22357 &   0.07454 &    9.08490 &   0.15210 & 	0.83578 &  0.18196  \\
327  &   0.15312  &   0.00276  &   0.19179  &   0.00323  &    0.83128 &   0.05027 &    6.08654 &   0.07403 & 	3.37153 &  0.10663  \\
346  &  -0.03214  &   0.00320  &  -0.00845  &   0.00374  &    1.02249 &   0.05736 &     ...    &     ...   & 	2.97693 &  0.13212  \\
356  &   0.06381  &   0.00178  &   0.11698  &   0.00207  &    1.95910 &   0.02910 &    6.39225 &   0.04704 &   ...      &    ...    \\
221  &   0.05313  &   0.00288  &   0.08605  &   0.00337  &    0.84705 &   0.05208 &    6.44599 &   0.07955 & 	4.06963 &  0.11329  \\
207  &  -0.09300  &   0.00632  &  -0.04139  &   0.00723  &    0.33972 &   0.11780 &    0.85977 &   0.20239 &  ...      &    ...    \\
291  &   0.22158  &   0.00150  &   0.27198  &   0.00175  &    0.91187 &   0.02664 &    6.88402 &   0.03843 & 	4.58861 &  0.05606  \\
306  &   0.16083  &   0.00292  &   0.18856  &   0.00342  &    0.69245 &   0.05200 &    6.14833 &   0.07913 &  ...      &    ...    \\
751  &  -0.04367  &   0.01090  &  -0.00666  &   0.01261  &    ...     &   ...     &    3.92085 &   0.32847 & 	1.47634 &  0.44154  \\
3791 &  -0.12458  &   0.00753  &  -0.10661  &   0.00893  &    0.76429 &   0.12619 &     ...    &     ...   & 	3.96273 &  0.26997  \\
1936 &  -0.04689  &   0.00953  &  -0.01048  &   0.01100  &    0.54118 &   0.17870 &    4.96705 &   0.27965 & 	1.76341 &  0.39538  \\
390  &   0.23949  &   0.00155  &   0.30867  &   0.00180  &    2.09909 &   0.02481 &    6.18513 &   0.03913 & 	5.44020 &  0.05304  \\
1511 &   0.09395  &   0.00150  &   0.18146  &   0.00173  &    4.37277 &   0.01886 &     ...    &    ...    & 	7.48770 &  0.04667  \\
1124 &   0.06381  &   0.00191  &   0.09721  &   0.00223  &    0.33596 &   0.03605 &    5.94786 &   0.05428 & 	2.55372 &  0.08127  \\
69   &   0.13869  &   0.00331  &   0.17676  &   0.00388  &    0.64753 &   0.06135 &    5.97267 &   0.09010 & 	3.79636 &  0.12857  \\
7677 &  -0.16205  &   0.01560  &  -0.10893  &   0.01828  &      ...   &       ... &    3.00907 &   0.41338 & 	0.16882 &  0.56815  \\
51   &  -0.11096  &   0.00500  &  -0.07487  &   0.00573  &    0.43956 &   0.09148 &    0.12812 &   0.16555 & 	0.69300 &  0.22525  \\
488  &  -0.11935  &   0.00471  &  -0.08912  &   0.00539  &    0.45728 &   0.08761 &    0.04795 &   0.15723 &   -0.34789 &  0.21842  \\
7277 &   0.08145  &   0.00807  &   0.12601  &   0.00939  &    0.55541 &   0.14618 &    ...     &     ...   & 	3.42389 &  0.31066  \\
1351 &  -0.05832  &   0.00184  &   0.02940  &   0.00225  &    3.85582 &   0.01897 &     ...    &     ...   & 	6.14184 &  0.04448  \\
573  &   0.10763  &   0.00404  &   0.14294  &   0.00472  &    0.59885 &   0.07394 &    6.17838 &   0.10958 &   ...      &    ...    \\
505  &   0.03659  &   0.00196  &   0.06304  &   0.00229  &    0.46435 &   0.03698 &    5.15907 &   0.05645 & 	2.40308 &  0.08498  \\
1556 &  -0.01914  &   0.00154  &   0.05687  &   0.00182  &    0.22444 &   0.05328 &    5.65096 &   0.03468 & 	6.67513 &  0.04359  \\
7498 &   0.10080  &   0.00125  &   0.17497  &   0.00144  &    3.27895 &   0.01755 &    4.67087 &   0.03349 & 	6.25388 &  0.04099  \\
917  &   0.27506  &   0.00421  &   0.30047  &   0.00504  &    1.26933 &   0.06688 &    6.48284 &   0.10694 & 	4.26310 &  0.15185  \\
1796 &  -0.11522  &   0.01992  &  -0.04566  &   0.02258  &   -0.59468 &   0.39629 &    2.63782 &   0.59020 & 	4.59379 &  0.74652  \\
458  &   0.05273  &   0.00192  &   0.07980  &   0.00225  &    0.50643 &   0.03598 &    5.32540 &   0.05504 &   ...      &    ...    \\
6761 &  -0.01236  &   0.00495  &   0.00076  &   0.00581  &    1.04621 &   0.08799 &    5.31722 &   0.14631 & 	2.94120 &  0.20350  \\
566  &   0.30405  &   0.00956  &   0.35146  &   0.01113  &    1.94359 &   0.15123 &    6.34852 &   0.22361 & 	8.89226 &  0.27095  \\
439  &   0.00500  &   0.00544  &   0.04180  &   0.00638  &    2.29010 &   0.08608 &    5.69465 &   0.15290 & 	6.57911 &  0.19907  \\
619  &  -0.28551  &   0.01437  &  -0.26438  &   0.01701  &    0.86945 &   0.22357 &    ...     &     ...   &   ...      &    ...    \\
1235 &  -0.22732  &   0.00721  &  -0.20723  &   0.00878  &     ...    &     ...   &    3.81334 &   0.17853 & 	3.68435 &  0.24416  \\
640  &   0.03427  &   0.00206  &   0.06479  &   0.00240  &     ...    &     ...   &    6.10977 &   0.05766 & 	2.43395 &  0.08702  \\
122  &  -0.05273  &   0.00420  &  -0.01804  &   0.00488  &    0.98398 &   0.07342 &    5.08607 &   0.12400 & 	3.63184 &  0.17351  \\
1035 &  -0.02359  &   0.01100  &   0.00633  &   0.01277  &    1.24578 &   0.18844 &    6.25670 &   0.30724 & 	2.31461 &  0.43753  \\
787  &   0.02371  &   0.00272  &   0.05826  &   0.00319  &    1.30720 &   0.04702 &    6.68840 &   0.07455 & 	4.48230 &  0.10477  \\
292  &  ...       &  ...       &  ...       &  ...       &   ...      &  ...      &   ...      &  ...      &   ...      & ...       \\
258  &  ...       &  ...       &  ...       &  ...       &   ...      &  ...      &   ...      &  ...      &   ...      & ...       \\
2984 &  -0.14430  &   0.00606  &  -0.08624  &   0.00685  &    0.43245 &   0.10648 &     ...    &    ...    & 	0.31503 &  0.26645  \\
328  &  ...       &  ...       &  ...       &  ...       &   ...      &  ...      &     ...    &    ...    &   ...      &    ...    \\
1060 &  -0.04419  &   0.00658  &  -0.02330  &   0.00766  &    1.01418 &   0.11492 &    5.22738 &   0.19162 & 	4.25402 &  0.25825  \\
1294 &  -0.08150  &   0.00653  &  -0.05349  &   0.00753  &    0.76681 &   0.11435 &    3.83046 &   0.19669 & 	3.35720 &  0.26601  \\
792  &   0.09121  &   0.00629  &   0.12761  &   0.00733  &    0.54454 &   0.11504 &   ...      &    ...    & 	3.26673 &  0.24300  \\
13   &   0.33752  &   0.00245  &   0.38891  &   0.00287  &    2.20860 &   0.03768 &    6.56970 &   0.06089 & 	8.60797 &  0.07663  \\
232  &   0.06822  &   0.00707  &   0.09758  &   0.00826  &    0.68816 &   0.12664 &    6.07985 &   0.19627 & 	3.19207 &  0.27471  \\
402  &   0.00322  &   0.00201  &   0.03490  &   0.00236  &    0.65140 &   0.03694 &    6.62719 &   0.05728 & 	3.13987 &  0.08479  \\
4126 &  -0.06555  &   0.00987  &  -0.03858  &   0.01148  &    0.52887 &   0.17753 &    5.21713 &   0.28995 & 	2.85185 &  0.38755  \\
1633 &   0.03326  &   0.00600  &   0.07421  &   0.00697  &    0.94044 &   0.10219 &    4.80354 &   0.17021 &    ...     &    ...      \\
2001 &   0.04630  &   0.00192  &   0.08012  &   0.00224  &    0.42717 &   0.03574 &    5.42182 &   0.05505 & 	2.65181 &  0.08199  \\
1873 &   0.07294  &   0.00462  &   0.11101  &   0.00540  &    0.74710 &   0.08374 &    5.98203 &   0.12879 & 	3.46350 &  0.18147  \\
10387&  -0.04575  &   0.00919  &  -0.00573  &   0.01066  &    0.98490 &   0.16133 &    4.32741 &   0.27375 & 	1.49539 &  0.37778  \\
1958 &  -0.00999  &   0.00909  &   0.00437  &   0.01062  &    1.27912 &   0.15579 &    5.13404 &   0.26472 & 	3.77817 &  0.35257  \\
921  &  -0.13095  &   0.00475  &  -0.08016  &   0.00541  &    0.42099 &   0.08537 &    0.35964 &   0.15617 & 	0.96461 &  0.21184  \\
526  &   0.26481  &   0.00159  &   0.34027  &   0.00184  &    2.40689 &   0.02432 &    5.83910 &   0.04022 & 	6.13915 &  0.05277  \\
484  &  -0.47637  &   0.00243  &  -0.56421  &   0.00258  &    0.93837 &   0.03691 &    6.77858 &   0.05744 & 	3.32696 &  0.08513  \\
6548 &  -0.20698  &   0.08652  &  -0.06987  &   0.09158  &    0.02042 &   1.63150 &   11.91655 &   1.72551 & 	6.94459 &  2.48834  \\
1181 &  -0.05243  &   0.01017  &  -0.03674  &   0.01178  &    0.29992 &   0.18605 &    3.08939 &   0.31174 &    ...     &    ...     \\
1785 &   0.07411  &   0.00135  &   0.12348  &   0.00157  &    2.04942 &   0.02106 &    6.33864 &   0.03625 & 	4.90075 &  0.05023  \\
11860&  -0.03443  &   0.01391  &  -0.01236  &   0.01593  &     ...    &    ...    &    4.03324 &   0.40083 & 	0.47772 &  0.57048  \\
5871 &  -0.02782  &   0.01694  &   0.00359  &   0.01955  &    1.20888 &   0.30302 &    5.24213 &   0.47669 &     ...    &    ...     \\
6079 &  -0.03227  &   0.00823  &   0.00465  &   0.00951  &    0.36602 &   0.14961 &    4.34266 &   0.24242 & 	2.00205 &  0.33880  \\
7299 &  -0.47582  &   0.02691  &  -0.21301  &   0.02678  &   -0.64381 &   0.44082 &    2.80661 &   0.69593 & 	2.92516 &  0.86582  \\
7453 &  -0.15532  &   0.02188  &   0.01301  &   0.02415  &   -0.18546 &   0.38075 &    4.69649 &   0.58547 & 	1.52503 &  0.78843  \\
1214 &  -0.07199  &   0.03844  &   0.14304  &   0.04279  &    2.38127 &   0.57191 &    4.32146 &   1.08741 & 	3.67873 &  1.27111  \\
951  &   0.87056  &   0.01535  &   0.91164  &   0.01855  &    0.55276 &   0.22763 &    4.29836 &   0.36736 & 	3.39299 &  0.49865  \\
2154 &  -0.05583  &   0.01052  &  -0.02170  &   0.01215  &    0.68669 &   0.18524 &    3.49960 &   0.31683 & 	1.77232 &  0.43230  \\
1219 &  -0.10577  &   0.01253  &  -0.06338  &   0.01435  &    0.49662 &   0.22758 &    ...     &    ...    & 	3.43794 &  0.48384  \\
1716 &  -0.13661  &   0.00631  &  -0.09596  &   0.00719  &    0.23661 &   0.11408 &   -0.15670 &   0.20915 &    ...     &    ...     \\
8009 &   0.03526  &   0.00224  &   0.07428  &   0.00263  &    ...    &    ...     &    5.97122 &   0.06453 & 	1.87757 &  0.09987  \\
654  &   0.18035  &   0.01310  &   0.22882  &   0.01521  &   ...     &    ...     &    6.93690 &   0.32121 & 	7.83077 &  0.39086  \\
1926 &  -0.04897  &   0.00966  &  -0.00731  &   0.01119  &    1.21283 &   0.16833 &    5.84349 &   0.27408 &   ...      &    ...    \\
3    &  -0.02560  &   0.00823  &   0.00403  &   0.00958  &    1.49943 &   0.13918 &    6.89493 &   0.22869 & 	4.09773 &  0.31600  \\
338  &   0.01406  &   0.00154  &   0.04509  &   0.00180  &    0.84549 &   0.02772 &    6.83656 &   0.04287 & 	3.83291 &  0.06323  \\
391  &  -0.17651  &   0.00202  &  -0.12477  &   0.00232  &    0.07480 &   0.03770 &   -1.95439 &   0.07245 &   -0.24489 &  0.09981  \\
223  &  -0.03701  &   0.00518  &  -0.01518  &   0.00606  &    1.33425 &   0.08930 &    6.16913 &   0.14783 & 	4.14466 &  0.20541  \\
314  &  -0.06419  &   0.00442  &  -0.03510  &   0.00551  &    0.63777 &   0.06511 &   -5.31927 &   0.17046 & 	5.54108 &  0.13067  \\
1325 &   0.06705  &   0.00221  &   0.10230  &   0.00258  &    0.66800 &   0.04039 &    6.21177 &   0.06147 & 	3.24518 &  0.08977  \\
294  &  -0.09128  &   0.00431  &  -0.05734  &   0.00497  &    0.79088 &   0.07661 &    2.72706 &   0.13396 &    ...     &    ...     \\
4448 &  -0.04674  &   0.00962  &  -0.02689  &   0.01111  &    0.69301 &   0.16902 &    5.76952 &   0.26768 & 	4.32254 &  0.36258  \\
10218&  -0.07782  &   0.00933  &  -0.06129  &   0.01091  &    1.52458 &   0.15989 &    6.33231 &   0.27135 & 	3.50866 &  0.37583  \\
3915 &  -0.03427  &   0.00753  &  -0.00254  &   0.00873  &    0.81765 &   0.13165 &    4.61150 &   0.22174 & 	3.62914 &  0.29753  \\
813  &  -0.05018  &   0.00941  &  -0.02849  &   0.01090  &    0.85558 &   0.16762 &    5.60970 &   0.27368 & 	1.34962 &  0.39138  \\
266  &   0.01584  &   0.00355  &   0.04366  &   0.00417  &    1.12150 &   0.06188 &    6.17802 &   0.10090 & 	5.27360 &  0.13822  \\
256  &  -0.10115  &   0.00225  &  -0.05742  &   0.00259  &    0.46543 &   0.04089 &    1.27847 &   0.07316 & 	0.84223 &  0.10319  \\
1934 &  -0.03054  &   0.01361  &   0.00659  &   0.01574  &    0.87601 &   0.23547 &    5.99504 &   0.37867 & 	3.59718 &  0.50286  \\
206  &  -0.05680  &   0.00588  &  -0.01722  &   0.00679  &    0.70195 &   0.10422 &    3.36285 &   0.17957 & 	2.05268 &  0.25121  \\
407  &   0.18144  &   0.00221  &   0.23267  &   0.00258  &    0.96804 &   0.03931 &    6.13439 &   0.05880 & 	4.30138 &  0.08311  \\
1693 &  -0.47713  &   0.02065  &  -0.05334  &   0.02048  &    0.89438 &   0.30345 &    4.56961 &   0.51913 & 	0.27190 &  0.70931  \\
1818 &  -0.36121  &   0.01282  &  -0.03056  &   0.01330  &    0.50417 &   0.20503 &    3.65259 &   0.34537 & 	1.34578 &  0.47705  \\
6868 &   0.91228  &   0.00644  &   0.92786  &   0.00797  &    0.97512 &   0.09404 &    6.20008 &   0.15204 & 	3.91007 &  0.21252  \\
1210 &   0.65785  &   0.02053  &   0.68796  &   0.02464  &    0.91656 &   0.30387 &    4.07550 &   0.53275 & 	1.32334 &  0.72966  \\
2013 &   0.34051  &   0.02131  &   0.37325  &   0.02540  &    1.09970 &   0.33150 &    3.14698 &   0.58426 & 	4.16090 &  0.71026  \\
1161 &   0.08280  &   0.01091  &   0.11446  &   0.01263  &    0.25457 &   0.19455 &    3.52170 &   0.31192 & 	1.42484 &  0.43431  \\
6786 &  ...       &  ...       &  ...       &  ...       &   ...      &  ...      &   ...      &  ...      &   ...      & ...       \\
12299&  -0.07973  &   0.01201  &  -0.04176  &   0.01378  &    0.84948 &   0.21222 &    2.92355 &   0.36646 & 	0.57294 &  0.51187  \\
888  &  -0.03084  &   0.00837  &  -0.00614  &   0.00976  &    1.30186 &   0.14423 &    6.23319 &   0.23699 & 	3.20632 &  0.32733  \\
7505 &  -0.25368  &   0.02663  &  -0.22219  &   0.03254  &    0.96518 &   0.37183 &   ...      &    ...    & 	3.56761 &  0.81444  \\
7573 &  -0.11943  &   0.00765  &  -0.08628  &   0.00876  &    0.79454 &   0.13432 &    2.51309 &   0.23491 &    ...     &    ...    \\
452  &   0.08950  &   0.00139  &   0.14386  &   0.00162  &    1.78711 &   0.02295 &    7.01376 &   0.03626 & 	5.66200 &  0.05088  \\
10927&   0.01186  &   0.00224  &   0.04661  &   0.00262  &    0.88830 &   0.04067 &    6.49662 &   0.06284 & 	3.43493 &  0.09240  \\
5964 &  -0.07156  &   0.00758  &  -0.04183  &   0.00874  &    0.52348 &   0.13665 &    3.78778 &   0.22987 & 	1.98014 &  0.32230  \\
1897 &   0.10768  &   0.00286  &   0.14716  &   0.00336  &    0.66077 &   0.05207 &    6.78805 &   0.07778 & 	4.07202 &  0.11229  \\
613  &  -0.04641  &   0.01029  &  -0.02407  &   0.01196  &    0.96931 &   0.18284 &    4.88181 &   0.30334 & 	2.18303 &  0.41935  \\
641  &   0.00364  &   0.00305  &   0.03812  &   0.00357  &    1.18037 &   0.05298 &   -1.41249 &   0.18450 & 	4.14242 &  0.12083  \\
651  &  ...       &  ...       &  ...       &  ...       &    1.03547 &   0.07039 &    6.31482 &   0.11376 & 	4.30139 &  0.15996  \\
720  &  -0.13785  &   0.00441  &  -0.11155  &   0.00548  &    0.74089 &   0.06422 &    1.89742 &   0.12369 & 	4.84172 &  0.13704  \\
4    &  -0.00156  &   0.01041  &   0.02518  &   0.01209  &    0.39857 &   0.19199 &    5.60566 &   0.29540 & 	3.12601 &  0.40588  \\
399  &   0.04562  &   0.00178  &   0.09435  &   0.00208  &    1.87527 &   0.02910 &    6.61648 &   0.04830 & 	5.00537 &  0.06630  \\
1282 &   0.06081  &   0.00595  &   0.09594  &   0.00694  &    0.64202 &   0.10821 &    5.74375 &   0.16551 &    ...     &    ...    \\
1081 &   0.08356  &   0.00902  &   0.12738  &   0.01054  &    0.40182 &   0.16364 &    5.85833 &   0.25165 & 	3.55485 &  0.34161  \\
829  &   0.01706  &   0.00370  &   0.04976  &   0.00434  &    0.88499 &   0.06639 &    6.55853 &   0.10393 & 	3.93711 &  0.14846  \\
4482 &  -0.05420  &   0.00868  &  -0.01129  &   0.01003  &    0.40235 &   0.15846 &    4.03163 &   0.26355 &   12.87503 &  0.33871  \\
1486 &  -0.02960  &   0.00616  &  -0.00929  &   0.00721  &    0.98922 &   0.10984 &    6.09164 &   0.17795 & 	3.34564 &  0.25024  \\
3909 &  -0.03718  &   0.01094  &  -0.01604  &   0.01276  &    1.34264 &   0.18482 &    6.19278 &   0.31139 & 	4.52232 &  0.41026  \\
1087 &  -0.03726  &   0.00854  &  -0.02204  &   0.00998  &    1.06079 &   0.14747 &    5.41860 &   0.25044 & 	3.34544 &  0.33815  \\
387  &  -0.02069  &   0.00983  &   0.00733  &   0.01135  &    0.30317 &   0.17918 &   ...      &    ...    & 	2.00333 &  0.40705  \\
778  &  -0.05408  &   0.00809  &  -0.02809  &   0.00942  &    0.87503 &   0.14206 &    6.25716 &   0.22945 & 	3.22521 &  0.31751  \\
2045 &  -0.02555  &   0.00873  &   0.00923  &   0.01013  &    0.71226 &   0.15574 &    4.90365 &   0.25730 & 	2.94711 &  0.35295  \\
1292 &   0.05908  &   0.00881  &   0.08318  &   0.01027  &    0.66925 &   0.15659 &    5.30523 &   0.24976 & 	3.09910 &  0.33919  \\
242  &  -0.03314  &   0.01028  &  -0.04201  &   0.01210  &   -0.08970 &   0.19387 &   -1.32111 &   0.34966 &   -2.46920 &  0.43904  \\
212  &   0.32203  &   0.00430  &   0.36940  &   0.00504  &    1.75513 &   0.06757 &    6.36811 &   0.10780 & 	2.63306 &  0.15386  \\
5412 &  -0.02477  &   0.00416  &   0.00186  &   0.00488  &    1.22956 &   0.07329 &    6.54181 &   0.11903 & 	3.79534 &  0.16883  \\
574  &  -0.03900  &   0.01043  &  -0.01161  &   0.01205  &    0.79684 &   0.17904 &    3.68958 &   0.30908 & 	1.10257 &  0.43295  \\
78   &   0.59898  &   0.01486  &   0.64246  &   0.01777  &    0.69810 &   0.22874 &    2.62810 &   0.39217 & 	2.19301 &  0.52092  \\
1561 &   0.14645  &   0.01022  &   0.16950  &   0.01205  &    0.97467 &   0.17233 &    5.39462 &   0.28533 & 	2.85040 &  0.39194  \\
1894 &  -0.06735  &   0.01336  &  -0.01400  &   0.01535  &   -0.50545 &   0.29880 &    4.20661 &   0.39315 & 	1.57301 &  0.55144  \\
881  &  -0.09442  &   0.00272  &  -0.06150  &   0.00316  &    0.74754 &   0.04900 &    3.05938 &   0.08590 & 	2.17886 &  0.12137  \\
7014 &  -0.08444  &   0.00977  &  -0.06065  &   0.01129  &    0.66799 &   0.17541 &    4.31525 &   0.29040 & 	1.99912 &  0.40444  \\
11907&  -0.05077  &   0.01776  &  -0.03992  &   0.02030  &    0.65460 &   0.32048 &    2.60527 &   0.52215 &   ...      &    ...   \\
523  &  -0.05529  &   0.00580  &  -0.03232  &   0.00677  &    0.78350 &   0.10449 &    5.52678 &   0.17170 & 	2.27632 &  0.24667  \\
2229 &  -0.03723  &   0.02017  &  -0.07712  &   0.02343  &    0.80141 &   0.34639 &    2.40803 &   0.61903 & 	1.39969 &  0.79086  \\
2153 &  -0.06382  &   0.01067  &  -0.04757  &   0.01232  &    0.36437 &   0.19238 &    1.93115 &   0.33241 &    ...     &    ...      \\
513  &  -0.00838  &   0.00270  &   0.02281  &   0.00317  &    1.24215 &   0.04679 &    6.60797 &   0.07623 & 	4.45550 &  0.10726  \\
5843 &   0.00490  &   0.00216  &   0.04651  &   0.00253  &    0.53005 &   0.03981 &    6.34083 &   0.06206 & 	3.13525 &  0.09067  \\
11331&  -0.07463  &   0.01154  &  -0.03743  &   0.01316  &    0.46931 &   0.20410 &    1.90226 &   0.36061 & 	1.69964 &  0.48202  \\
1144 &  -0.06654  &   0.00631  &  -0.04187  &   0.00734  &    0.55505 &   0.11493 &    3.58999 &   0.19515 & 	1.04941 &  0.27398  \\
1815 &  -0.03459  &   0.00859  &   0.00321  &   0.00995  &    0.68996 &   0.15462 &    3.67910 &   0.26479 & 	2.20097 &  0.36367  \\
616  &  -0.03597  &   0.00954  &  -0.00280  &   0.01104  &    0.37572 &   0.17640 &    4.65663 &   0.27798 & 	2.23361 &  0.39137  \\
8076 &  -0.02301  &   0.01376  &  -0.00136  &   0.01594  &    1.00646 &   0.23899 &    5.91934 &   0.39427 &    ...     &    ...   \\
1409 &  -0.06957  &   0.01594  &  -0.04636  &   0.01848  &    1.24008 &   0.27302 &    4.27523 &   0.47819 &    ...     &    ...   \\

\hline     
\end{longtable} 
}

\onllongtab{4}{
\begin{longtable}{lccccccccccc}     
\caption{Selected specral indices and uncertainties.}        
\label{tabind2}   \\

\hline\hline    

\noalign{\smallskip}
\noalign{\vskip 0.1cm} 
ID & H$_{\beta}$ & $\sigma$H$_{\beta}$ & Mg$_{1}$ & $\sigma$Mg$_{1}$ & Mg$_2$ & $\sigma$Mg$_2$ & Mgb & $\sigma$Mgb & Fe5270 &
$\sigma$Fe5270 \\
\noalign{\vskip 0.1cm}
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\noalign{\vskip 0.1cm}   

\hline 
\noalign{\vskip 0.1cm}
\endfirsthead

\multicolumn{11}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
ID & H$_{\beta}$ & $\sigma$H$_{\beta}$ & Mg$_{1}$ & $\sigma$Mg$_{1}$ & Mg$_2$ & $\sigma$Mg$_2$ & Mgb & $\sigma$Mgb & Fe5270 &
$\sigma$Fe5270 \\
\noalign{\vskip 0.1cm}
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\noalign{\vskip 0.1cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.1cm}
155  &   1.23728 &  0.05199  &   0.08470  & 0.00103 &	0.12360  & 0.00118 &   2.68898 & 0.04557 &   2.22092 & 0.04909 \\
138  &   1.71328 &  0.03203  &  -0.12243  & 0.00070 &  -0.11571  & 0.00082 &   1.48913 & 0.02953 &   1.77792 & 0.03179 \\
114  &   1.24208 &  0.04006  &  -0.15352  & 0.00085 &  -0.00161  & 0.00100 &   2.54644 & 0.03525 &   2.30571 & 0.03787 \\
253  &   1.38706 &  0.03437  &  -0.20548  & 0.00073 &  -0.07328  & 0.00086 &   1.51620 & 0.03057 &   1.78977 & 0.03300 \\
1468 &   2.65934 &  0.11462  &  -0.00489  & 0.00239 &	0.05761  & 0.00277 &   1.93860 & 0.10763 &   1.13950 & 0.12007 \\
367  &   4.51381 &  0.06618  &  -0.01103  & 0.00146 &	0.03080  & 0.00170 &   0.83520 & 0.06797 &  ...      &    ...   \\
327  &   1.09457 &  0.03862  &   0.02683  & 0.00076 &	0.11273  & 0.00088 &   2.63517 & 0.03389 &   2.26211 & 0.03668 \\
346  &   1.56316 &  0.04784  &   0.01315  & 0.00095 &	0.09936  & 0.00110 &   2.33412 & 0.04280 &  ...      &    ...   \\
356  &   1.16060 &  0.02257  &   0.05118  & 0.00044 &	0.23330  & 0.00051 &   5.80145 & 0.01837 &   5.23928 & 0.01947 \\
221  &   1.16138 &  0.04050  &   0.03127  & 0.00079 &	0.11667  & 0.00092 &   2.51160 & 0.03568 &   2.33846 & 0.03833 \\
207  &   3.56054 &  0.09910  &  -0.15108  & 0.00235 &  -0.16891  & 0.00276 &   1.31818 & 0.09635 &  -1.42167 & 0.11879 \\
291  &    ...    &    ...    &  -0.03089  & 0.00040 &	0.14155  & 0.00047 &   5.58068 & 0.01603 &   4.32468 & 0.01797 \\
306  &   1.04347 &  0.04056  &  -0.14163  & 0.00088 &  -0.11593  & 0.00104 &   2.51789 & 0.03535 &   0.49334 & 0.04177 \\
751  &   2.30296 &  0.14787  &  -0.01354  & 0.00298 &	0.06002  & 0.00347 &   2.08246 & 0.13429 &   1.06271 & 0.14987 \\
3791 &   1.44281 &  0.09524  &   0.01762  & 0.00186 &	0.12448  & 0.00216 &   2.91656 & 0.08285 &  ...      &    ...   \\
1936 &   2.17713 &  0.13621  &   0.00159  & 0.00277 &	0.06561  & 0.00321 &   2.30901 & 0.12321 &   1.38998 & 0.13753 \\
390  &   2.16206 &  0.01801  &   0.07967  & 0.00036 &	0.26260  & 0.00042 &   5.87791 & 0.01494 &   4.67364 & 0.01597 \\
1511 &   0.51285 &  0.01603  &   0.16339  & 0.00029 &	0.46267  & 0.00034 &   9.33388 & 0.01097 &  ...      &    ...   \\
1124 &   1.60465 &  0.03012  &  -0.00090  & 0.00061 &	0.06318  & 0.00070 &   1.38917 & 0.02795 &   1.67990 & 0.03005 \\
69   &   1.29073 &  0.04644  &  -0.01062  & 0.00091 &	0.09353  & 0.00105 &   2.53874 & 0.04057 &   2.11044 & 0.04414 \\
7677 &   2.53599 &  0.18895  &   0.01715  & 0.00383 &	0.29555  & 0.00464 &  ...      &    ...  &   0.46097 & 0.19353 \\
51   &   4.17705 &  0.08207  &  -0.01638  & 0.00181 &	0.02145  & 0.00210 &   0.70527 & 0.08436 &   0.87296 & 0.09253 \\
488  &   4.67647 &  0.07682  &  -0.01882  & 0.00172 &	0.01528  & 0.00200 &   0.65243 & 0.08007 &   0.49508 & 0.08909 \\
7277 &   1.26708 &  0.11188  &   0.02544  & 0.00221 &	0.12725  & 0.00257 &   2.76926 & 0.09961 &  -1.94239 & 0.15577 \\
1351 &   3.44805 &  0.01349  &   0.13626  & 0.00027 &	0.46681  & 0.00032 &   7.98301 & 0.01116 &   4.47050 & 0.01307 \\
573  &   1.33233 &  0.05689  &  -0.14624  & 0.00126 &  -0.12155  & 0.00149 &   2.73845 & 0.05011 &   2.06642 & 0.05484 \\
505  &   1.76574 &  0.03115  &  -0.00179  & 0.00063 &	0.04987  & 0.00073 &   1.35788 & 0.02908 &   1.63092 & 0.03116 \\
1556 &   2.09879 &  0.01436  &   0.10862  & 0.00027 &	0.83700  & 0.00000 &   1.00676 & 0.00000 &   6.77846 & 0.01171 \\
7498 &   1.41136 &  0.01379  &   0.09837  & 0.00026 &	0.39654  & 0.00031 &   9.42370 & 0.00970 &   6.78767 & 0.01087 \\
917  &   1.27861 &  0.05491  &   0.38326  & 0.00118 &	0.10001  & 0.00124 &   2.89567 & 0.04731 &   2.04703 & 0.05199 \\
1796 &   2.85003 &  0.24088  &   0.01463  & 0.00492 &	0.26408  & 0.00593 &  ...      &    ...  &   1.93956 & 0.23596 \\
458  &   1.62785 &  0.02992  &  -0.16368  & 0.00067 &  -0.17168  & 0.00079 &   1.52897 & 0.02749 &   1.75849 & 0.02974 \\
6761 &   1.29554 &  0.07244  &   0.01929  & 0.00143 &	0.12197  & 0.00166 &   3.07572 & 0.06320 &   1.98001 & 0.06970 \\
566  &   1.19253 &  0.09369  &   0.13259  & 0.00178 &	0.27367  & 0.00207 &   4.31677 & 0.07882 &   4.29264 & 0.08006 \\
439  &   1.58764 &  0.07617  &   0.05857  & 0.00155 &	0.25694  & 0.00182 &   5.40309 & 0.06666 &   4.03782 & 0.07239 \\
619  &   2.84987 &  0.16601  &   0.00785  & 0.00336 &	0.07498  & 0.00390 &   1.69603 & 0.15437 &  ...      &    ...   \\
1235 &   3.39252 &  0.09002  &   0.00456  & 0.00190 &	0.10344  & 0.00221 &    ...    &    ...  &   1.88367 & 0.09305 \\
640  &   1.62410 &  0.03179  &   0.01277  & 0.00063 &	0.77913  & 0.00083 &  ...      &    ...  &   1.84062 & 0.03095 \\
122  &   3.24323 &  0.06420  &  -0.00102  & 0.00136 &	0.10073  & 0.00159 &   2.58008 & 0.06119 &   2.29205 & 0.06691 \\
1035 &   2.23247 &  0.14782  &  -0.00871  & 0.00297 &	0.06649  & 0.00345 &   2.43341 & 0.13191 &   1.24939 & 0.14682 \\
787  &   1.09383 &  0.03680  &   0.00699  & 0.00070 &	0.15129  & 0.00082 &   3.97123 & 0.03041 &   2.61899 & 0.03365 \\
292  &   1.92752 &  0.03211  &   0.01005  & 0.00065 &	0.07958  & 0.00075 &   1.30156 & 0.03006 &   1.69910 & 0.03202 \\
258  &   1.14495 &  0.04660  &   0.02982  & 0.00090 &	0.12110  & 0.00104 &   2.73249 & 0.04020 &   2.19098 & 0.04347 \\
2984 &   4.76758 &  0.09328  &  -0.01603  & 0.00207 &	0.02870  & 0.00240 &   1.06460 & 0.09508 &   0.97310 & 0.10535 \\
328  &   6.10282 &  0.06981  &  -0.03779  & 0.00161 &	0.64557  & 0.00211 &  ...      &    ...  &   0.47747 & 0.08361 \\
1060 &   2.70831 &  0.09482  &   0.01935  & 0.00198 &	0.13473  & 0.00231 &   3.18005 & 0.08793 &   2.66695 & 0.09571 \\
1294 &   3.51839 &  0.09689  &  -0.01609  & 0.00206 &	0.06787  & 0.00240 &   1.99589 & 0.09330 &   1.96330 & 0.10188 \\
792  &   1.23244 &  0.08777  &   0.02261  & 0.00171 &	0.12557  & 0.00199 &   2.88605 & 0.07623 &  ...      &    ...   \\
13   &   1.65260 &  0.02839  &   0.10058  & 0.00056 &	0.31425  & 0.00065 &   6.30576 & 0.02327 &   5.53427 & 0.02447 \\
232  &   1.35785 &  0.09753  &   0.01068  & 0.00193 &	0.10319  & 0.00225 &   2.79735 & 0.08584 &   1.91094 & 0.09458 \\
402  &   1.58513 &  0.03117  &   0.01555  & 0.00063 &	0.07392  & 0.00073 &   1.52584 & 0.02889 &   1.84671 & 0.03105 \\
4126 &   1.75579 &  0.13275  &   0.00465  & 0.00266 &	0.10422  & 0.00310 &   2.91400 & 0.11802 &   1.91177 & 0.13038 \\
1633 &   1.61262 &  0.07893  &   0.05786  & 0.00156 &	0.17183  & 0.00182 &   3.14839 & 0.07013 &   2.60730 & 0.07467 \\
2001 &   ...     &    ...    &   0.00098  & 0.00062 &	0.06921  & 0.00072 &   1.62211 & 0.02820 &   1.68697 & 0.03051 \\
1873 &   1.25060 &  0.06666  &   0.00825  & 0.00132 &	0.10383  & 0.00153 &   2.65167 & 0.05896 &   1.90914 & 0.06482 \\
10387&   1.70260 &  0.13353  &  -0.00494  & 0.00268 &	0.07419  & 0.00311 &   2.33884 & 0.11980 &   1.07864 & 0.13392 \\
1958 &   1.46306 &  0.12321  &   0.01189  & 0.00241 &	0.11348  & 0.00281 &   3.35021 & 0.10536 &   2.03251 & 0.11721 \\
921  &   5.62486 &  0.07594  &  -0.01133  & 0.00175 &	0.03775  & 0.00203 &   0.80619 & 0.08143 &   1.25727 & 0.08861 \\
526  &   ...     &    ...    &   0.07177  & 0.00035 &	0.28018  & 0.00041 &   6.61085 & 0.01426 &   6.36810 & 0.01505 \\
484  &   1.42297 &  0.03053  &  -0.02152  & 0.00060 &	0.06394  & 0.00070 &   2.11313 & 0.02707 &   1.99763 & 0.02954 \\
6548 &   0.49610 &  0.74809  &   0.33930  & 0.01321 &	0.19814  & 0.01424 &   4.27093 & 0.53708 &   2.82585 & 0.53794 \\
1181 &   2.67965 &  0.15076  &  -0.14580  & 0.00348 &  -0.16468  & 0.00409 &   1.62608 & 0.14106 &   0.95591 & 0.15715 \\
1785 &   1.27569 &  0.01759  &   0.08821  & 0.00034 &	0.23752  & 0.00040 &   5.05040 & 0.01450 &   4.90434 & 0.01531 \\
11860&   3.35735 &  0.18422  &   0.00218  & 0.00383 &	0.71677  & 0.00498 &  ...      &    ...  &   1.14870 & 0.18832 \\
5871 &   2.46747 &  0.21816  &  -0.14391  & 0.00494 &  -0.13159  & 0.00583 &   2.54280 & 0.19608 &  -3.16630 & 0.27030 \\
6079 &   2.43809 &  0.12179  &   0.00421  & 0.00252 &	0.09106  & 0.00293 &   2.13766 & 0.11431 &   1.38027 & 0.12553 \\
7299 &   2.76794 &  0.28393  &   0.02429  & 0.00565 &	0.01862  & 0.00644 &   1.54703 & 0.24870 &   1.59366 & 0.27111 \\
7453 &   2.55815 &  0.25426  &   0.33351  & 0.00552 &	0.04884  & 0.00582 &   2.40941 & 0.22060 &   1.59301 & 0.24453 \\
1214 &   0.87293 &  0.39518  &   0.35244  & 0.00791 &	0.12368  & 0.00840 &   4.41888 & 0.30498 &   2.33893 & 0.33750 \\
951  &   2.63540 &  0.17575  &   0.37760  & 0.00394 &	0.03323  & 0.00411 &   1.96908 & 0.15781 &   1.04964 & 0.17669 \\
2154 &   2.37938 &  0.15105  &  -0.01270  & 0.00307 &	0.04665  & 0.00356 &   1.68826 & 0.13859 &   1.57618 & 0.15162 \\
1219 &   2.30168 &  0.16977  &   0.00382  & 0.00335 &	0.10030  & 0.00390 &   2.08078 & 0.15269 &  ...      &    ...   \\
1716 &   5.05854 &  0.10029  &  -0.14959  & 0.00249 &  -0.18514  & 0.00293 &   0.75280 & 0.10358 &   0.69119 & 0.11499 \\
8009 &   6.75657 &  0.03381  &  -0.03923  & 0.00087 &	1.03372  & 0.00000 &  ...      &    ...  &   3.29142 & 0.04321 \\
654  &   1.30557 &  0.13419  &   0.09388  & 0.00254 &	0.87207  & 0.00328 &  ...      &    ...  &   3.71373 & 0.11508 \\
1926 &   1.55802 &  0.13123  &   0.00368  & 0.00259 &	0.09613  & 0.00301 &   2.85480 & 0.11438 &   1.85090 & 0.12644 \\
3    &   1.28607 &  0.11113  &   0.01817  & 0.00217 &	0.13638  & 0.00253 &   3.39220 & 0.09570 &   2.10816 & 0.10483 \\
338  &   2.01372 &  0.02289  &   0.00469  & 0.00046 &	0.13770  & 0.00054 &   4.06774 & 0.01992 &   2.36165 & 0.02247 \\
391  &  ...      &    ...    &  -0.05499  & 0.00098 &  -0.03216  & 0.00115 &  -0.11196 & 0.04611 &  -0.05713 & 0.05214 \\
223  &   1.32851 &  0.07405  &   0.01308  & 0.00146 &	0.12933  & 0.00170 &   2.92818 & 0.06521 &   1.99434 & 0.07117 \\
314  &   1.53876 &  0.04685  &   0.05839  & 0.00092 &	0.14398  & 0.00106 &   2.36277 & 0.04168 &   1.48794 & 0.04502 \\
1325 &   1.38286 &  0.03284  &   0.01911  & 0.00065 &	0.11760  & 0.00076 &   2.96613 & 0.02891 &   2.10983 & 0.03182 \\
294  &   3.66435 &  0.06909  &  -0.16222  & 0.00166 &  -0.16042  & 0.00196 &   1.62607 & 0.06790 &   1.63417 & 0.07465 \\
4448 &   3.05098 &  0.12844  &   0.00424  & 0.00264 &	0.10155  & 0.00308 &   2.33764 & 0.11967 &   2.45124 & 0.12829 \\
10218&   1.31530 &  0.13068  &   0.00446  & 0.00254 &	0.11696  & 0.00296 &   3.15775 & 0.11213 &   1.56531 & 0.12445 \\
3915 &   3.57394 &  0.10651  &  -0.00595  & 0.00227 &	0.07971  & 0.00264 &   2.14594 & 0.10230 &   2.04445 & 0.11183 \\
813  &   2.27763 &  0.13500  &  -0.00951  & 0.00275 &	0.05576  & 0.00319 &   2.05247 & 0.12336 &   1.17302 & 0.13790 \\
266  &   2.09607 &  0.05256  &   0.02996  & 0.00108 &	0.16865  & 0.00126 &   4.16956 & 0.04674 &   2.90924 & 0.05173 \\
256  &   4.24373 &  0.03835  &  -0.01407  & 0.00086 &	0.03349  & 0.00100 &   1.08078 & 0.03967 &   0.92942 & 0.04408 \\
1934 &   1.73745 &  0.16576  &   0.00724  & 0.00324 &	0.11142  & 0.00378 &   2.74445 & 0.14501 &   1.51214 & 0.15914 \\
206  &   3.18473 &  0.09078  &  -0.01018  & 0.00191 &	0.04615  & 0.00222 &   1.23735 & 0.08817 &   1.39074 & 0.09595 \\
407  &   1.15018 &  0.03032  &   0.03667  & 0.00059 &	0.15681  & 0.00069 &   3.28265 & 0.02631 &   2.81248 & 0.02832 \\
1693 &   3.42373 &  0.22621  &   0.04329  & 0.00475 &	0.02734  & 0.00538 &   1.41763 & 0.20994 &   1.13405 & 0.22970 \\
1818 &   2.65438 &  0.16302  &   0.17335  & 0.00351 &	0.03474  & 0.00385 &   1.87656 & 0.14822 &   0.65747 & 0.16729 \\
6868 &   1.47979 &  0.07634  &   0.42762  & 0.00167 &	0.09404  & 0.00175 &   2.78518 & 0.06644 &   2.00677 & 0.07301 \\
1210 &   2.84151 &  0.23267  &   0.34705  & 0.00510 &	0.05421  & 0.00537 &   2.18355 & 0.20595 &   1.06898 & 0.22814 \\
2013 &   3.01131 &  0.22147  &   0.19284  & 0.00476 &	0.09281  & 0.00524 &   3.10394 & 0.19683 &   2.31253 & 0.21519 \\
1161 &   2.34482 &  0.15288  &   0.08055  & 0.00315 &	0.02436  & 0.00355 &  ...      &    ...  &   1.03649 & 0.15329 \\
6786 &   1.90330 &  0.13104  &  -0.00564  & 0.00264 &	0.08141  & 0.00308 &   2.39554 & 0.11849 &   1.28457 & 0.13231 \\
12299&   2.93148 &  0.17181  &  -0.03094  & 0.00354 &	0.03488  & 0.00412 &   1.47326 & 0.16069 &   0.86268 & 0.17882 \\
888  &   1.75539 &  0.11167  &   0.01044  & 0.00223 &	0.10896  & 0.00260 &   3.10487 & 0.09823 &   1.68903 & 0.10945 \\
7505 &   2.04387 &  0.27810  &   0.01887  & 0.00542 &	0.08254  & 0.00627 &   2.05155 & 0.24458 &  ...      &    ...   \\
7573 &   3.99887 &  0.11547  &  -0.16686  & 0.00277 &  -0.18082  & 0.00327 &   0.98339 & 0.11491 &   1.17812 & 0.12547 \\
452  &   ...     &    ...    &   0.07600  & 0.00035 &	0.33192  & 0.00041 &   6.23868 & 0.01469 &   4.41209 & 0.01611 \\
10927&   2.41246 &  0.03186  &   0.02152  & 0.00065 &	0.15032  & 0.00076 &   4.54685 & 0.02764 &   3.25964 & 0.03071 \\
5964 &   2.46188 &  0.11564  &   0.00033  & 0.00239 &	0.06125  & 0.00278 &   1.85115 & 0.10823 &   1.20816 & 0.12015 \\
1897 &   1.13113 &  0.04106  &   0.02704  & 0.00080 &	0.13332  & 0.00093 &   2.97601 & 0.03582 &   2.22412 & 0.03898 \\
613  &   2.08808 &  0.14474  &  -0.00111  & 0.00290 &	0.06592  & 0.00336 &   2.13041 & 0.12993 &   1.31938 & 0.14343 \\
641  &   1.19955 &  0.04389  &   0.03663  & 0.00085 &	0.13636  & 0.00099 &   2.54522 & 0.03865 &   ...     &    ...    \\
651  &   1.21019 &  0.05873  &   0.46141  & 0.00128 &	0.12224  & 0.00133 &   2.87809 & 0.05105 &   2.13020 & 0.05557 \\
720  &   1.44506 &  0.05036  &   0.02969  & 0.00099 &	0.14578  & 0.00115 &   2.56061 & 0.04530 &   2.35925 & 0.04723 \\
4    &   1.93432 &  0.14130  &  -0.01842  & 0.00281 &	0.07474  & 0.00327 &   2.43530 & 0.12516 &   1.32923 & 0.13935 \\
399  &   1.33173 &  0.02365  &   0.05027  & 0.00046 &	0.23893  & 0.00054 &   6.13691 & 0.01880 &   3.50330 & 0.02144 \\
1282 &   1.50194 &  0.08294  &  -0.15261  & 0.00184 &  -0.13204  & 0.00218 &   2.61034 & 0.07305 &  -0.33876 & 0.09056 \\
1081 &   1.05207 &  0.11905  &   0.01921  & 0.00233 &	0.12112  & 0.00272 &   3.02187 & 0.10336 &   1.80271 & 0.11394 \\
829  &   1.06776 &  0.05433  &   0.01361  & 0.00106 &	0.10736  & 0.00123 &   2.52370 & 0.04758 &   2.10204 & 0.05178 \\
4482 &   3.01291 &  0.12842  &  -0.00773  & 0.00272 &	0.05601  & 0.00316 &   1.71112 & 0.12339 &   0.79867 & 0.13770 \\
1486 &   1.39487 &  0.08907  &   0.00919  & 0.00177 &	0.11589  & 0.00206 &   2.98442 & 0.07839 &   1.80873 & 0.08705 \\
3909 &   1.14953 &  0.13790  &   0.01219  & 0.00266 &	0.13415  & 0.00310 &   3.53451 & 0.11624 &   1.85187 & 0.12906 \\
1087 &   1.36366 &  0.11818  &   0.01492  & 0.00234 &	0.12819  & 0.00272 &   3.21511 & 0.10309 &   2.01140 & 0.11367 \\
387  &   2.43080 &  0.14175  &  -0.01197  & 0.00286 &	0.05819  & 0.00333 &   1.65046 & 0.13020 &  -5.06105 & 0.20487 \\
778  &   1.49698 &  0.10983  &   0.01853  & 0.00216 &	0.12598  & 0.00252 &   3.12756 & 0.09562 &   1.89121 & 0.10542 \\
2045 &   1.85734 &  0.12653  &   0.00135  & 0.00254 &	0.08299  & 0.00295 &   2.41215 & 0.11347 &   1.18041 & 0.12687 \\
1292 &   1.33699 &  0.12083  &   0.01398  & 0.00238 &	0.10434  & 0.00277 &   2.91980 & 0.10516 &   1.82446 & 0.11643 \\
242  &   1.79732 &  0.13878  &  -0.00059  & 0.00276 &	0.09248  & 0.00321 &   2.54538 & 0.12281 &   1.67391 & 0.13511 \\
212  &   1.50184 &  0.04881  &   0.09768  & 0.00095 &	0.23621  & 0.00110 &   3.88277 & 0.04220 &   4.10027 & 0.04340 \\
5412 &   1.30644 &  0.06089  &   0.01611  & 0.00120 &	0.11015  & 0.00139 &   2.63092 & 0.05350 &   2.10637 & 0.05834 \\
574  &   2.79883 &  0.14897  &   0.36713  & 0.00337 &	0.02280  & 0.00352 &   1.55868 & 0.13625 &   1.08049 & 0.15132 \\
78   &   2.86741 &  0.17928  &   0.29300  & 0.00396 &	0.03263  & 0.00420 &   1.87402 & 0.16125 &   1.15810 & 0.18010 \\
1561 &   1.68997 &  0.13497  &   0.10795  & 0.00273 &	0.08656  & 0.00308 &  -1.51759 & 0.13994 &   1.69391 & 0.12911 \\
1894 &   3.35560 &  0.18211  &  -0.01367  & 0.00380 &	0.53794  & 0.00482 &   4.45043 & 0.22861 &   1.09506 & 0.18772 \\
881  &   3.78683 &  0.04534  &  -0.02727  & 0.00099 &	0.04604  & 0.00115 &   1.74615 & 0.04467 &   1.79704 & 0.04923 \\
7014 &   2.37763 &  0.14366  &  -0.02200  & 0.00292 &	0.05087  & 0.00340 &   1.73564 & 0.13203 &   1.29846 & 0.14622 \\
11907&   2.84846 &  0.23225  &  -0.14932  & 0.00526 &  -0.14318  & 0.00620 &   2.03274 & 0.21047 &   1.19985 & 0.23761 \\
523  &   1.77719 &  0.08943  &  -0.00010  & 0.00181 &	0.07916  & 0.00210 &   2.25041 & 0.08098 &   1.45859 & 0.08984 \\
2229 &   3.78836 &  0.26392  &   0.00760  & 0.00535 &	0.07581  & 0.00622 &   2.00141 & 0.24222 &   1.80245 & 0.26055 \\
2153 &   2.62474 &  0.15626  &  -0.05211  & 0.00331 &  -0.01073  & 0.00386 &   1.71805 & 0.14432 &   1.03627 & 0.15966 \\
513  &   1.11320 &  0.03948  &  -0.02054  & 0.00080 &	0.12460  & 0.00093 &   3.80636 & 0.03375 &   2.48247 & 0.03747 \\
5843 &   4.04459 &  0.03078  &  -0.00287  & 0.00067 &	0.11807  & 0.00078 &   3.34937 & 0.02922 &   1.77796 & 0.03266 \\
11331&   3.83852 &  0.16901  &  -0.00427  & 0.00358 &	0.02945  & 0.00415 &   1.08484 & 0.16388 &   0.65439 & 0.18158 \\
1144 &   2.46969 &  0.09903  &  -0.02428  & 0.00204 &	0.04797  & 0.00238 &   1.91467 & 0.09191 &   1.01999 & 0.10294 \\
1815 &   2.69190 &  0.13002  &  -0.00206  & 0.00270 &	0.05693  & 0.00314 &   1.80936 & 0.12187 &   0.82827 & 0.13635 \\
616  &   2.14027 &  0.13974  &  -0.01746  & 0.00280 &	0.05768  & 0.00325 &   2.37608 & 0.12406 &   1.20654 & 0.14004 \\
8076 &   2.26381 &  0.18873  &  -0.14617  & 0.00428 &  -0.14826  & 0.00505 &   1.96801 & 0.17150 &   0.92967 & 0.19099 \\
1409 &   2.29504 &  0.21093  &  -0.07720  & 0.00448 &  -0.01780  & 0.00527 &   2.83997 & 0.18622 &   1.11685 & 0.20817 \\

\hline     
\end{longtable} 
}

\onllongtab{5}{
\begin{longtable}{lcccccccc}     
\caption{Selected spectral indices and uncertainties.}        
\label{tabind3} \\

\hline\hline    

\noalign{\smallskip}
\noalign{\vskip 0.1cm} 
ID & Fe5335 & $\sigma$Fe5335 & Fe5406 & $\sigma$Fe5406 & NaD &
$\sigma$NaD & Al3953 & $\sigma$Al3953 \\
\noalign{\vskip 0.1cm}
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) \\
\noalign{\vskip 0.1cm}   

\hline 
\noalign{\vskip 0.1cm}
\endfirsthead

\multicolumn{9}{c}%
{{\tablename\ \thetable{} -- continued}} \\
\hline \hline 
ID & Fe5335 & $\sigma$Fe5335 & Fe5406 & $\sigma$Fe5406 & NaD &
$\sigma$NaD & Al3953 & $\sigma$Al3953 \\
\noalign{\vskip 0.1cm}
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) \\
\noalign{\vskip 0.1cm} 
\hline \\
\endhead
\endfoot
\hline
\endlastfoot
\noalign{\vskip 0.1cm}
155  &    1.88008 & 0.05544&  1.13882 & 0.04054 &   2.04970 &	0.03406 &  ...      &   ...      \\  
138  &    ...     &    ... &  0.81074 & 0.02593 &   4.12518 &	0.02094 &   4.13757 &    0.08959 \\
114  &    1.97289 & 0.04263&  1.02490 & 0.03133 &  ...      &    ...    &  ...      &   ...      \\
253  &    1.51201 & 0.03747&  0.69764 & 0.02730 &  ...      &  ...      &  ...      &    ...     \\
1468 &    0.84823 & 0.13686&  0.69834 & 0.09912 &   1.86168 &	0.08544 &   2.70808 &    0.43285 \\
367  &    0.60807 & 0.08541&  0.20029 & 0.06286 &   1.48435 &	0.05619 &   3.41298 &    0.14671 \\
327  &    1.95244 & 0.04120&  1.13027 & 0.03021 &   3.26561 &	0.02444 &   3.25623 &    0.14144 \\
346  &    1.06836 & 0.05323&  0.87886 & 0.03839 &   1.95114 &	0.03249 &   3.73815 &    0.15558 \\
356  &    4.72869 & 0.02187&  ...     &    ...  &   5.82846 &	0.01238 &   2.10982 &    0.11406 \\
221  &    1.93333 & 0.04331&  1.14638 & 0.03170 &   2.04300 &	0.02633 &   3.68824 &    0.14965 \\
207  &   ...      &    ... &  0.36262 & 0.08785 &   1.54693 &	0.07733 &   3.20823 &    0.26721 \\
291  &    4.29157 & 0.02001&  1.40417 & 0.01533 &   6.36977 &	0.01129 &  ...      &   ...      \\
306  &   ...      &    ... &  1.05979 & 0.03108 &   4.15998 &	0.02479 &  -0.93592 &    0.29136 \\
751  &    1.27704 & 0.16750&  0.59313 & 0.12306 &   1.80957 &	0.10448 &   3.97421 &    0.57499 \\
3791 &    1.66556 & 0.10151&  0.88093 & 0.07444 &   1.97370 &	0.06277 &   2.11603 &    0.44516 \\
1936 &    0.81900 & 0.15765&  0.66817 & 0.11403 &   1.47505 &	0.09792 &   3.34221 &    0.51237 \\
390  &    5.33949 & 0.01743&  1.96846 & 0.01325 &   9.01046 &	0.00893 &   1.42806 &    0.10927 \\
1511 &    7.84740 & 0.01242&  4.83822 & 0.00930 &   8.81875 &	0.00699 &   0.42836 &    0.13982 \\
1124 &    1.54715 & 0.03397&  0.71771 & 0.02497 &  ...      &    ...    &  ...      &   ...      \\
69   &    1.85099 & 0.04955&  1.02622 & 0.03604 &  ...      &  ...      &   3.03424 &    0.17479 \\
7677 &    0.96876 & 0.21559&  0.82637 & 0.15647 &   1.10367 &	0.13828 &   0.76813 &    0.87924 \\
51   &    0.93517 & 0.10502&  0.17910 & 0.07758 &   1.82498 &	0.06769 &   3.64415 &    0.18788 \\
488  &    0.47508 & 0.10135&  0.48680 & 0.07362 &   1.59129 &	0.06554 &   3.05270 &    0.18440 \\
7277 &    1.79542 & 0.12151&  0.82457 & 0.09015 &   1.97723 &	0.08238 &   2.73261 &    0.47105 \\
1351 &    5.78717 & 0.01269&  1.88199 & 0.00983 &   8.36527 &	0.00651 &   0.02643 &    0.12503 \\
573  &  ...      &    ...  &  0.89615 & 0.04462 &   2.33871 &	0.03734 &   3.21746 &    0.22140 \\
505  &    1.56723 & 0.03514&  0.76354 & 0.02595 &   1.98323 &	0.02190 &   3.43203 &    0.08805 \\
1556 &    7.22957 & 0.01210&  3.66878 & 0.00924 &   9.31503 &	0.00636 &   1.00106 &    0.12246 \\
7498 &    7.49795 & 0.01150&  2.03808 & 0.00946 &   7.66586 &	0.00651 &   0.14208 &    0.11679 \\
917  &    1.87019 & 0.05849&  0.96000 & 0.04283 &   2.00605 &	0.03592 &   3.76283 &    0.20126 \\
1796 &    0.50466 & 0.27832&  0.71101 & 0.19980 &   1.16686 &	0.17118 &   4.91702 &    1.00968 \\
458  &  ...       &    ... &  0.69960 & 0.02445 &   3.61287 &	0.01986 &   3.20395 &    0.08887 \\
6761 &    1.64737 & 0.07901&  1.04923 & 0.05763 &   2.14796 &	0.04823 &   3.03072 &    0.28683 \\
566  &    4.20148 & 0.08733&  2.79188 & 0.06456 &   4.22998 &	0.05104 &   0.28492 &    0.82609 \\
439  &    3.70541 & 0.08057&  2.10156 & 0.06051 &   3.70731 &	0.05016 &   0.76744 &    0.37679 \\
619  &    0.84795 & 0.18939&  0.32044 & 0.13842 &   1.66702 &	0.11823 &   5.39553 &    0.49262 \\
1235 &    1.64902 & 0.10532&  0.84878 & 0.07781 &   1.80787 &	0.06766 &   3.23324 &    0.29572 \\
640  &    1.73364 & 0.03488&  0.68479 & 0.02576 &   3.43285 &	0.02100 &   4.10011 &    0.08782 \\
122  &    1.92711 & 0.07596&  0.97030 & 0.05689 &   2.10646 &	0.04857 &   3.21900 &    0.20280 \\
1035 &    1.29244 & 0.16604&  0.70795 & 0.12118 &   1.81988 &	0.10179 &   4.49992 &    0.57375 \\
787  &    2.18442 & 0.03773&  1.14165 & 0.02770 &   3.78922 &	0.02172 &   3.56031 &    0.15401 \\
292  &    1.58101 & 0.03606&  0.75698 & 0.02647 &   5.34830 &	0.02072 &  ...      &   ...      \\
258  &    1.78686 & 0.04892& ...      &    ...  &   3.11649 &	0.02908 &  ...      &   ...      \\
2984 &    0.67412 & 0.12070&  0.27678 & 0.08908 &   1.34410 &	0.07828 &   2.59936 &    0.25309 \\
328  &    0.44214 & 0.09579&  0.19050 & 0.07038 &   1.63522 &	0.06421 &  ...      &   ...      \\
1060 &    2.22165 & 0.10880&  1.16092 & 0.08134 &   2.07268 &	0.06969 &   3.35157 &    0.34487 \\
1294 &    1.75503 & 0.11571&  0.99874 & 0.08530 &   1.74806 &	0.07398 &   3.74682 &    0.32144 \\
792  &    1.66604 & 0.09366&  0.80134 & 0.06898 &   2.06663 &	0.05800 &   1.96757 &    0.40522 \\
13   &    4.91128 & 0.02737&  2.84901 & 0.02038 &   7.95423 &	0.01467 &   2.30609 &    0.16380 \\
232  &    1.48008 & 0.10735&  0.67056 & 0.07913 &   1.99062 &	0.06577 &   3.48433 &    0.40631 \\
402  &    1.61127 & 0.03515&  0.72657 & 0.02594 & ...       &    ...    &  ...      &   ...      \\
4126 &    1.51639 & 0.14848&  0.79867 & 0.10869 &   1.97674 &	0.09164 &   4.21065 &    0.54356 \\
1633 &    2.39855 & 0.08345& ...      &    ...  &   2.67346 &	0.05035 &   2.69732 &    0.36287 \\
2001 &    1.42637 & 0.03466&  0.73745 & 0.02559 &   2.94943 &	0.02116 &   4.62421 &    0.07610 \\
1873 &    1.71704 & 0.07313&  0.99498 & 0.05355 &   2.24143 &	0.04484 &   2.87170 &    0.26732 \\
10387&    1.17871 & 0.15119&  0.58279 & 0.11081 &   1.57460 &	0.09422 &   6.02303 &    0.36726 \\
1958 &    1.51552 & 0.13346&  0.90350 & 0.09758 &   1.94411 &	0.08170 &   3.02844 &    0.60193 \\
921  &    1.27145 & 0.10090&  0.52541 & 0.07521 &   1.87059 &	0.06604 &   3.02401 &    0.19063 \\
526  &    4.96871 & 0.01711&  3.11902 & 0.01238 &  ...      &  ...      &   0.99159 &    0.13327 \\
484  &    1.68761 & 0.03344&  1.05350 & 0.02438 &   1.83346 &	0.02050 &   4.30435 &    0.09241 \\
6548 &    2.70095 & 0.59014&  2.37708 & 0.42203 &   2.56727 &	0.34309 &   ...     &    ...     \\
1181 &   ...      &    ... &  0.66861 & 0.12690 &   1.74240 &	0.11132 &   3.03023 &    0.46108 \\
1785 &    3.13278 & 0.01758&  1.78792 & 0.01291 &   2.57412 &	0.01040 &   2.11845 &    0.09314 \\
11860&    0.84356 & 0.21571&  0.09819 & 0.15961 &   1.37398 &	0.13655 &   3.62595 &    0.71557 \\
5871 &   12.32339 & 0.27252& -0.16567 & 0.18345 &   1.67359 &	0.15338 &   2.56151 &    0.98518 \\
6079 &    1.01860 & 0.14303&  0.74467 & 0.10416 &   1.81616 &	0.08961 &   4.73762 &    0.35331 \\
7299 &    0.55601 & 0.31312&  0.67329 & 0.22237 &   1.48273 &	0.18879 &   6.10641 &    0.96179 \\
7453 &    0.59866 & 0.28284& -0.09022 & 0.20780 &   1.90269 &	0.17100 &   3.71238 &    1.13530 \\
1214 &    1.44650 & 0.38574&  1.28500 & 0.27374 &   2.13300 &	0.22363 &   2.91973 &    1.82234 \\
951  &    1.12423 & 0.19938&  0.34240 & 0.14689 &   1.45882 &	0.12586 &   4.41565 &    0.57983 \\
2154 &    1.05292 & 0.17371&  0.29589 & 0.12803 &   1.61639 &	0.10815 &   4.87071 &    0.43522 \\
1219 &    1.60980 & 0.18361&  0.84906 & 0.13545 &   2.39961 &	0.11474 &   4.76836 &    0.58302 \\
1716 &   ...      &    ... &  0.17035 & 0.09490 &   1.56270 &	0.08467 &   3.15587 &    0.24504 \\
8009 &    5.24613 & 0.04609&  2.94921 & 0.03593 &  ...      &    ...    &   4.02323 &    0.09952 \\
654  &    3.27638 & 0.12831&  2.33312 & 0.09376 &   2.96788 &	0.07752 &   5.02895 &    0.79250 \\
1926 &    1.40006 & 0.14373& ...      &    ...  &   2.29584 &	0.08678 &   2.97128 &    0.57746 \\
3    &    1.63310 & 0.11896&  0.90890 & 0.08769 &   2.06072 &	0.07176 &   4.51402 &    0.44895 \\
338  &    2.61543 & 0.02510&  1.10601 & 0.01865 &   2.71342 &	0.01536 &   3.59507 &    0.07471 \\
391  &   -0.03744 & 0.06012&  0.00765 & 0.04419 &   1.39905 &	0.04257 &  ...      &   ...      \\
223  &    1.73680 & 0.08037&  0.97835 & 0.05897 &   1.86579 &	0.04919 &   3.68973 &    0.28871 \\
314  &    2.70134 & 0.04824&  1.51584 & 0.03574 &   3.18568 &	0.02930 &   3.37818 &    0.18496 \\
1325 &    1.68266 & 0.03606&  0.81257 & 0.02656 &   3.29840 &	0.02138 &   3.12163 &    0.11315 \\
294  &   ...      &    ... &  0.59059 & 0.06225 &   1.54293 &	0.05534 &   3.12744 &    0.19310 \\
4448 &    2.48048 & 0.14355&  0.98286 & 0.10841 &   2.88919 &	0.08917 &   4.32998 &    0.52777 \\
10218&    1.61451 & 0.13955&  0.79297 & 0.10246 &   2.01120 &	0.08477 &   4.54057 &    0.37617 \\
3915 &    1.91833 & 0.12593&  0.89782 & 0.09418 &   1.99952 &	0.08046 &   2.67857 &    0.43378 \\
813  &    0.87306 & 0.15690&  0.66021 & 0.11404 &   1.93974 &	0.09731 &   3.47166 &    0.49736 \\
266  &    2.58337 & 0.05849&  1.84446 & 0.04318 &   2.84290 &	0.03667 &   3.43362 &    0.17819 \\
256  &    1.13201 & 0.05006&  0.45228 & 0.03707 &   1.29847 &	0.03322 &   3.67455 &    0.08159 \\
1934 &    1.46685 & 0.17853&  0.94456 & 0.13000 &   2.08951 &	0.10892 &  -0.28106 &    1.27920 \\
206  &    1.05595 & 0.10937&  0.41655 & 0.08117 &   1.60935 &	0.06918 &   3.64951 &    0.26288 \\
407  &    2.07219 & 0.03200&  1.27635 & 0.02339 &   3.89991 &	0.01854 &   2.33879 &    0.13003 \\
1693 &    0.53781 & 0.26314&  0.72509 & 0.18727 &   1.53842 &	0.16221 &   4.80290 &    0.74823 \\
1818 &    0.99156 & 0.18734&  0.76916 & 0.13587 &   1.63487 &	0.11787 &   3.46074 &    0.53511 \\
6868 &    1.54993 & 0.08306&  0.88462 & 0.06074 &   2.01688 &	0.05101 &   3.70292 &    0.28231 \\
1210 &    0.97807 & 0.25830&  0.84180 & 0.18672 &   1.66924 &	0.16140 &   2.18723 &    1.03946 \\
2013 &    1.79819 & 0.24500&  1.24277 & 0.18039 &   2.33288 &	0.15047 &   4.91327 &    1.01110 \\
1161 &    1.06192 & 0.17362&  0.53570 & 0.12673 &   1.89938 &	0.10848 &   4.05533 &    0.47317 \\
6786 &    0.70701 & 0.15157&  0.43311 & 0.10978 &   1.91228 &	0.09420 &  ...      &   ...      \\
12299&    0.21969 & 0.20478& -0.00496 & 0.15019 &   1.69899 &	0.12646 &   4.67488 &    0.50955 \\
888  &    1.52332 & 0.12348&  0.86581 & 0.09018 &   2.10037 &	0.07573 &   4.78713 &    0.45893 \\
7505 &    0.90818 & 0.30002&  0.46721 & 0.22145 &   1.68895 &	0.18433 &   6.79087 &    0.80568 \\
7573 &   -1.36363 & 0.21260&  0.55254 & 0.10294 &   1.73143 &	0.09011 &   3.80224 &    0.32946 \\
452  &    3.46056 & 0.01791&  2.73758 & 0.01296 &   5.01835 &	0.01012 &   3.54754 &    0.07812 \\
10927&    4.45045 & 0.03333&  1.48507 & 0.02565 &  10.72231 &	0.01686 &   3.88414 &    0.10960 \\
5964 &    0.87000 & 0.13706&  0.43844 & 0.10055 &   1.49708 &	0.08654 &   4.76196 &    0.31327 \\
1897 &    1.87926 & 0.04391&  1.08969 & 0.03228 &   3.16729 &	0.02618 &   3.49782 &    0.14693 \\
613  &    1.11736 & 0.16330&  0.80905 & 0.11813 &   1.62871 &	0.10046 &   3.55419 &    0.53072 \\
641  &    1.84637 & 0.04632&  0.78638 & 0.03428 &   4.24248 &	0.02708 &   2.90108 &    0.17047 \\
651  &    1.67528 & 0.06286&  1.04275 & 0.04599 &   2.21284 &	0.03838 &  ...      &   ...      \\
720  &    2.45714 & 0.05268&  1.25471 & 0.03902 &   2.85732 &	0.03213 &   3.27849 &    0.20619 \\
4    &    1.42512 & 0.15674&  0.16262 & 0.11870 &   2.06199 &	0.09575 &   4.77959 &    0.51265 \\
399  &    3.38575 & 0.02374&  1.65304 & 0.01762 &   7.78670 &	0.01240 &   2.55373 &    0.13061 \\
1282 &   ...      &    ... &  0.85223 & 0.06550 &   2.08299 &	0.05516 &   3.16112 &    0.35116 \\
1081 &    1.65744 & 0.12883&  1.03263 & 0.09397 &   1.97172 &	0.07904 &   3.44093 &    0.59470 \\
829  &    1.74458 & 0.05865&  0.96855 & 0.04300 &   2.04398 &	0.03582 &   3.09130 &    0.21529 \\
4482 &    0.82764 & 0.15675& ...      &    ...  &   1.79999 &	0.09794 &   4.19127 &    0.40209 \\
1486 &    1.79260 & 0.09804&  1.10070 & 0.07184 &   1.62756 &	0.06126 &   2.37508 &    0.39374 \\
3909 &    1.55553 & 0.14598& ...      &    ...  &   1.78727 &	0.08849 &   3.77577 &    0.74441 \\
1087 &    1.56550 & 0.12960&  0.98579 & 0.09431 &   2.00786 &	0.07938 &   3.51205 &    0.49106 \\
387  &    0.82944 & 0.16243&  0.79228 & 0.11748 &   1.62529 &	0.10130 &   3.79242 &    0.48981 \\
778  &    1.74358 & 0.11887&  1.00316 & 0.08732 &   1.74430 &	0.07325 &   2.93407 &    0.53113 \\
2045 &    1.09128 & 0.14326&  0.61309 & 0.10526 &   1.86543 &	0.08843 &   3.23094 &    0.50473 \\
1292 &    1.47703 & 0.13244&  0.73218 & 0.09733 &   2.14589 &	0.08061 &   2.48720 &    0.59800 \\
242  &    1.22167 & 0.15383&  0.38858 & 0.11451 &   1.87789 &	0.09458 &   6.53663 &    0.28232 \\
212  &    3.73995 & 0.04812& ...      &    ...  &   5.92878 &	0.02682 &   2.71097 &    0.34024 \\
5412 &    1.68524 & 0.06605&  0.96588 & 0.04844 &   2.36532 &	0.04005 &   3.03503 &    0.25712 \\
574  &    0.77934 & 0.17349&  0.37815 & 0.12625 &   1.48217 &	0.10809 &   3.75212 &    0.48791 \\
78   &    0.63643 & 0.20610&  0.63973 & 0.14822 &   1.80273 &	0.12771 &   3.05079 &    0.64166 \\
1561 &    1.47053 & 0.14637&  0.51445 & 0.10777 &   1.77911 &	0.09100 &   0.18369 &    0.79269 \\
1894 &    0.39047 & 0.21706&  0.55319 & 0.15640 &   1.60446 &	0.13524 &   3.93562 &    0.64747 \\
881  &    0.92866 & 0.05714&  0.77508 & 0.04178 &   1.70466 &	0.03691 &   3.64786 &    0.11143 \\
7014 &    1.05350 & 0.16653&  0.62449 & 0.12075 &   1.72585 &	0.10407 &   4.24166 &    0.46861 \\
11907&   ...      &    ... &  0.21974 & 0.19226 &   1.72373 &	0.16724 &   3.96968 &    0.89711 \\
523  &    1.27628 & 0.10225&  0.63888 & 0.07516 &   1.66726 &	0.06379 &   2.70793 &    0.32215 \\
2229 &    1.48455 & 0.30012&  0.09952 & 0.22388 &   1.84882 &	0.18548 &   4.19124 &    1.13152 \\
2153 &   ...      &    ... & ...      &    ...  &   1.54874 &	0.11257 &   4.85807 &    0.44442 \\
513  &    2.05710 & 0.04221&  1.49305 & 0.03065 &  -0.77358 &	0.02760 &  ...      &   ...      \\
5843 &    2.25559 & 0.03652&  1.42794 & 0.02663 &   2.75761 &	0.02204 &   3.79642 &    0.09944 \\
11331&    0.25566 & 0.20857&  0.17199 & 0.15184 &   1.42899 &	0.13115 &   3.50476 &    0.53636 \\
1144 &    1.00494 & 0.11726& ...      &    ...  &   1.65590 &	0.07363 &   4.00095 &    0.27559 \\
1815 &    0.81040 & 0.15481&  0.42560 & 0.11344 &   1.55366 &	0.09775 &   3.42074 &    0.42193 \\
616  &    1.06674 & 0.15872&  0.51563 & 0.11617 &   1.98283 &	0.09716 &   3.63461 &    0.49448 \\
8076 &   ...      &    ... &  0.19108 & 0.15584 &   1.45762 &	0.13649 &   4.66239 &    0.69923 \\
1409 &  ...       &    ... &  0.79311 & 0.16702 &   1.63869 &	0.14313 &   1.58806 &    1.00579 \\

\hline     
\end{longtable}
